Regret and Conservatism of Distributionally Robust Constrained Stochastic Model Predictive Control

We analyse the conservatism and regret of distributionally robust (DR) stochastic model predictive control (SMPC) when using moment-based ambiguity sets for modeling unknown uncertainties. To quantify the conservatism, we compare the deterministic constraint tightening while taking a DR approach against the optimal tightening when the exact distributions of the stochastic uncertainties are known. Furthermore, we quantify the regret by comparing the performance when the distributions of the stochastic uncertainties are known and unknown. Analysing the accumulated sub-optimality of SMPC due to the lack of knowledge about the true distributions of the uncertainties marks the novel contribution of this work.

==> regrets.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=1.4in, %1.92in
at={(1.011in,1.556in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-20,
ymax=115,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, anchor=east, at={(0.98,0.5)}, draw=white!15!black},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	6.04521098502528\\
0.05	8.20003970675657\\
0.1	11.6713046820958\\
0.15	15.8045216987834\\
0.2	21.0420787361977\\
0.25	26.8198765088264\\
0.3	32.0364021982998\\
0.35	35.9589564749792\\
0.4	39.5734257794763\\
0.45	42.972916249093\\
0.5	46.0702623663233\\
0.55	49.018852674938\\
0.6	51.6042009663236\\
0.65	53.9779387338773\\
0.7	55.9171000067238\\
0.75	57.8139562910578\\
0.8	59.4088217557347\\
0.85	60.9147750382132\\
0.9	62.0160493640695\\
0.95	62.8730748431844\\
1	63.4927662811209\\
1.05	63.73527266796\\
1.1	63.9616047671846\\
1.15	63.5041582654309\\
1.2	63.2527532437512\\
1.25	62.5488612685043\\
1.3	61.4278096445648\\
1.35	60.2201633688001\\
1.4	58.7909331226794\\
1.45	57.0078058795553\\
1.5	54.9728867122553\\
1.55	52.6365710111525\\
1.6	50.6296113018615\\
1.65	47.9999061459669\\
1.7	44.8518201688169\\
1.75	42.0396629690589\\
1.8	39.0706533146685\\
1.85	36.6875700834322\\
1.9	33.6145753040718\\
1.95	30.7349554420901\\
2	27.3812398727506\\
2.05	24.9684875131278\\
2.1	22.007310554259\\
2.15	19.3799593010581\\
2.2	16.0780743904174\\
2.25	13.2934619400371\\
2.3	10.8261371235553\\
2.35	8.58757580328585\\
2.4	6.23000107640119\\
2.45	3.9592790623904\\
2.5	2.02394886526688\\
2.55	0.385835450517838\\
2.6	-1.25485858487492\\
2.65	-2.71157171440717\\
2.7	-4.1976336746415\\
2.75	-5.37197923118677\\
2.8	-6.47109482665355\\
2.85	-7.35877264543597\\
2.9	-8.49250718559765\\
2.95	-9.12468157364642\\
3	-9.73614026241026\\
3.05	-10.4783244989366\\
3.1	-10.8924921248099\\
3.15	-11.2481648901711\\
3.2	-11.488361703114\\
3.25	-11.6603889219439\\
3.3	-11.5821520009389\\
3.35	-11.5546647208487\\
3.4	-11.4897366815223\\
3.45	-11.2911839798375\\
3.5	-11.1742508165614\\
3.55	-10.8574786307485\\
3.6	-10.6184118532598\\
3.65	-10.2259084588197\\
3.7	-9.80280078945058\\
3.75	-9.12145890734269\\
3.8	-8.65752102846518\\
3.85	-8.1561655783154\\
3.9	-7.81896119535068\\
3.95	-7.35781597538683\\
4	-6.98157213549632\\
4.05	-6.43135374230052\\
4.1	-5.78466111444865\\
4.15	-5.19009522606328\\
4.2	-4.6724473720172\\
4.25	-4.18121514153747\\
4.3	-3.75043319539148\\
4.35	-3.30503906824188\\
4.4	-3.03791075144053\\
4.45	-2.7037622193914\\
4.5	-2.43291507504596\\
4.55	-2.1606545472059\\
4.6	-1.94360386866396\\
4.65	-1.75390668428027\\
4.7	-1.55304935042366\\
4.75	-1.36745174606128\\
4.8	-1.19114263290194\\
4.85	-1.01898676990997\\
4.9	-0.910253066676184\\
4.95	-0.792992846553691\\
5	-0.656360489673202\\
5.05	-0.566894020771503\\
5.1	-0.492827594519429\\
5.15	-0.424850209748033\\
5.2	-0.368975108859098\\
5.25	-0.327611871919248\\
5.3	-0.273126891049051\\
5.35	-0.241068104077832\\
5.4	-0.206090591220518\\
5.45	-0.178074642983526\\
5.5	-0.149634000840072\\
5.55	-0.119395866552555\\
5.6	-0.0979811996206454\\
5.65	-0.102159278861455\\
5.7	-0.0817970375403077\\
5.75	-0.0730252827564171\\
5.8	-0.0640839979200227\\
5.85	-0.0563255636579913\\
5.9	-0.0459121537780799\\
5.95	-0.0431502792058394\\
6	-0.0405618188738037\\
6.05	-0.0351393567096187\\
6.1	-0.0301576642537298\\
6.15	-0.0234340093772252\\
6.2	-0.0181949174413682\\
6.25	-0.0140749767300538\\
6.3	-0.0102077965510112\\
6.35	-0.00868432218804908\\
6.4	-0.00967959237944043\\
6.45	-0.0085698441537666\\
6.5	-0.00859004438143779\\
6.55	-0.00582289998530332\\
6.6	-0.00211983256503035\\
6.65	0.00111754564726859\\
6.7	-0.000206939421133877\\
6.75	0.00376268365989663\\
6.8	0.00263937775401697\\
6.85	0.00193339716390243\\
6.9	0.00176186346334038\\
6.95	0.00117706595671439\\
7	0.00223337912978436\\
7.05	0.00258142927550648\\
7.1	0.00236533041681199\\
7.15	0.00172707803857706\\
7.2	0.00236776409497018\\
7.25	0.00126062430401428\\
7.3	0.00176040288802994\\
7.35	0.00103671720743025\\
7.4	0.000602006749034772\\
7.45	0.00212711033607157\\
7.5	0.00189327972212374\\
7.55	0.00189466035329198\\
7.6	0.00201430227434824\\
7.65	0.00161627001127634\\
7.7	0.00131233857088097\\
7.75	0.00169124351747842\\
7.8	0.00115407411478741\\
7.85	0.00112160448928863\\
7.9	0.000925821868384328\\
7.95	0.000781895553066247\\
8	0.000571753308314852\\
8.05	0.00044596040434874\\
8.1	0.000381226069777807\\
8.15	0.000318906635301503\\
8.2	0.000287695865049709\\
8.25	0.000259156045930902\\
8.3	0.000492016908689024\\
8.35	0.000352131055782206\\
8.4	0.000331497499336514\\
8.45	0.000317215301836408\\
8.5	0.000272632375428125\\
8.55	-0.000190071534136036\\
8.6	-0.000288182271224055\\
8.65	-0.000234005165721873\\
8.7	-0.000172332838689877\\
8.75	-0.000330055071382434\\
8.8	-0.000421554665068047\\
8.85	-0.000186165351667758\\
8.9	-0.00013925419793061\\
8.95	-0.000212297024840264\\
9	-0.000276595087470279\\
9.05	-0.000272151066392261\\
9.1	-0.000227791217135988\\
9.15	-0.000117115063689969\\
9.2	-0.000195028032790208\\
9.25	-0.0001943486132963\\
9.3	-0.000166825771243634\\
9.35	-0.000128671494920917\\
9.4	-5.66119687412563e-05\\
9.45	7.93795783933897e-05\\
9.5	8.30032435219057e-05\\
9.55	9.34140779952942e-05\\
9.6	0.000106896089972462\\
9.65	9.27727964159415e-05\\
9.7	7.99880614120339e-05\\
9.75	8.14540968338516e-05\\
9.8	-3.37102379540342e-06\\
9.85	1.56026532769976e-05\\
9.9	1.20054169289586e-05\\
9.95	1.53356131701223e-05\\
};
\addlegendentry{$\mathfrak{G}$}

\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
0	-2.72412229662677e-07\\
0.05	-1.78839585281261\\
0.1	-3.51170227568224\\
0.15	-5.5984874828011\\
0.2	-7.57799271731463\\
0.25	-8.77352628067467\\
0.3	-8.42869007949048\\
0.35	-7.83123924965849\\
0.4	-6.99519833198735\\
0.45	-5.93265414208111\\
0.5	-4.65318194872138\\
0.55	-3.16915891992308\\
0.6	-1.49013235172711\\
0.65	0.367851574126377\\
0.7	2.39924103304472\\
0.75	4.59140658194355\\
0.8	6.93879741192653\\
0.85	9.42460464755312\\
0.9	12.0405502824348\\
0.95	14.7743174699815\\
1	17.6118118074363\\
1.05	20.5497774015736\\
1.1	23.5626050173794\\
1.15	26.6548093172883\\
1.2	29.8091942776549\\
1.25	33.0084974278997\\
1.3	36.247982070185\\
1.35	39.5175556337143\\
1.4	42.8028697390024\\
1.45	46.0928973650405\\
1.5	49.3749196562587\\
1.55	52.657098760576\\
1.6	55.9123347892662\\
1.65	59.1159345384828\\
1.7	62.2720859814901\\
1.75	65.3665199564718\\
1.8	68.4208326862525\\
1.85	71.3518858914993\\
1.9	74.1433066297328\\
1.95	76.6602919265645\\
2	79.0375975030184\\
2.05	81.3157640145373\\
2.1	83.5425229345423\\
2.15	85.689428365285\\
2.2	87.6919080010499\\
2.25	89.5131053687199\\
2.3	91.1637971660952\\
2.35	92.6470273689064\\
2.4	93.9636387942212\\
2.45	95.1287027103767\\
2.5	96.155163833682\\
2.55	97.0394623006669\\
2.6	97.7905898027597\\
2.65	98.4152493687357\\
2.7	98.9260123731772\\
2.75	99.3357013881007\\
2.8	99.643652277229\\
2.85	99.8483358156403\\
2.9	99.9709305286085\\
2.95	100.015986264544\\
3	99.9747228059797\\
3.05	99.8660947774961\\
3.1	99.6929234076836\\
3.15	99.4650703597896\\
3.2	99.1864610766998\\
3.25	98.8678721457145\\
3.3	98.5096443861431\\
3.35	98.1154296841422\\
3.4	97.6933397763727\\
3.45	97.241935894565\\
3.5	96.7660436016066\\
3.55	96.2719635498962\\
3.6	95.7667190629272\\
3.65	95.2539814697947\\
3.7	94.7489879492491\\
3.75	94.2416309818889\\
3.8	93.7361160390793\\
3.85	93.2288442403535\\
3.9	92.7280133737787\\
3.95	92.2264537435446\\
4	91.649314587312\\
4.05	91.0196223577727\\
4.1	90.4582197609684\\
4.15	89.9589071097014\\
4.2	89.5112298959707\\
4.25	89.1062690469559\\
4.3	88.7491818989019\\
4.35	88.4212397828924\\
4.4	88.1258560762023\\
4.45	87.8571075708294\\
4.5	87.6151008965299\\
4.55	87.3941750450858\\
4.6	87.1918754298021\\
4.65	87.0099380531259\\
4.7	86.8466222613371\\
4.75	86.7009889302397\\
4.8	86.5740525686125\\
4.85	86.4584777344496\\
4.9	86.3562953284453\\
4.95	86.2685164009165\\
5	86.1930154004771\\
5.05	86.1276078729255\\
5.1	86.0681813382492\\
5.15	86.0163126674917\\
5.2	85.9692241483231\\
5.25	85.9269453727777\\
5.3	85.8922517582551\\
5.35	85.8598135026852\\
5.4	85.8322422173082\\
5.45	85.8079467638882\\
5.5	85.7872014260148\\
5.55	85.7701484508362\\
5.6	85.7575708149502\\
5.65	85.7433111594993\\
5.7	85.7316496460986\\
5.75	85.7214694771421\\
5.8	85.7124977095681\\
5.85	85.7047881124272\\
5.9	85.6986087839432\\
5.95	85.6928958060228\\
6	85.6876887836018\\
6.05	85.6833150348892\\
6.1	85.6796919545648\\
6.15	85.6770009437382\\
6.2	85.6750656858396\\
6.25	85.6736611893075\\
6.3	85.6726776719801\\
6.35	85.6717537171378\\
6.4	85.6708701850723\\
6.45	85.6699712836042\\
6.5	85.6692504336898\\
6.55	85.6688730362267\\
6.6	85.6689583214235\\
6.65	85.6690732753285\\
6.7	85.6693085809033\\
6.75	85.669717737775\\
6.8	85.669966867197\\
6.85	85.6701307609557\\
6.9	85.6702939476407\\
6.95	85.6704874258067\\
7	85.6707356434216\\
7.05	85.6709797921747\\
7.1	85.6711558027959\\
7.15	85.6713951123899\\
7.2	85.6715335643474\\
7.25	85.6717253494667\\
7.3	85.6718271514928\\
7.35	85.6718893384021\\
7.4	85.6721184525164\\
7.45	85.6723515766679\\
7.5	85.6725851412432\\
7.55	85.6728531530425\\
7.6	85.6730500896133\\
7.65	85.6731933217561\\
7.7	85.6733633698294\\
7.75	85.6735218927608\\
7.8	85.6736487546986\\
7.85	85.6737527144596\\
7.9	85.6738326235577\\
7.95	85.6739102489151\\
8	85.6739813753396\\
8.05	85.6740295021859\\
8.1	85.6740557368065\\
8.15	85.6740939926554\\
8.2	85.674134098345\\
8.25	85.6741701056274\\
8.3	85.674236554924\\
8.35	85.6742796193551\\
8.4	85.6743255503243\\
8.45	85.6743700828378\\
8.5	85.6744082759397\\
8.55	85.6743838955161\\
8.6	85.6743469855177\\
8.65	85.6743184929816\\
8.7	85.6742968205783\\
8.75	85.6742559150944\\
8.8	85.6742103021113\\
8.85	85.6741909601557\\
8.9	85.6741756236179\\
8.95	85.6741508049084\\
9	85.6741202425426\\
9.05	85.674090992005\\
9.1	85.674071719744\\
9.15	85.6740589327413\\
9.2	85.6740392865273\\
9.25	85.6740194180281\\
9.3	85.6740056327354\\
9.35	85.6739982299631\\
9.4	85.6740007639602\\
9.45	85.6740107256466\\
9.5	85.6740215555607\\
9.55	85.6740326439302\\
9.6	85.6740441101337\\
9.65	85.6740524824824\\
9.7	85.6740611616179\\
9.75	85.6740628394998\\
9.8	85.6740646070755\\
9.85	85.6740666747846\\
9.9	85.6740689273308\\
9.95	85.6740717836554\\
};
\addlegendentry{$\mathfrak{R}$}

% \addplot [color=mycolor3, line width=2.5pt]
%   table[row sep=crcr]{%
% 0	6.04521071261305\\
% 0.05	6.41164385394396\\
% 0.1	8.15960240641351\\
% 0.15	10.2060342159823\\
% 0.2	13.4640860188831\\
% 0.25	18.0463502281517\\
% 0.3	23.6077121188093\\
% 0.35	28.1277172253207\\
% 0.4	32.578227447489\\
% 0.45	37.0402621070119\\
% 0.5	41.4170804176019\\
% 0.55	45.8496937550149\\
% 0.6	50.1140686145964\\
% 0.65	54.3457903080037\\
% 0.7	58.3163410397685\\
% 0.75	62.4053628730014\\
% 0.8	66.3476191676613\\
% 0.85	70.3393796857663\\
% 0.9	74.0565996465043\\
% 0.95	77.647392313166\\
% 1	81.1045780885572\\
% 1.05	84.2850500695336\\
% 1.1	87.524209784564\\
% 1.15	90.1589675827192\\
% 1.2	93.0619475214061\\
% 1.25	95.5573586964039\\
% 1.3	97.6757917147498\\
% 1.35	99.7377190025145\\
% 1.4	101.593802861682\\
% 1.45	103.100703244596\\
% 1.5	104.347806368514\\
% 1.55	105.293669771728\\
% 1.6	106.541946091128\\
% 1.65	107.11584068445\\
% 1.7	107.123906150307\\
% 1.75	107.406182925531\\
% 1.8	107.491486000921\\
% 1.85	108.039455974932\\
% 1.9	107.757881933805\\
% 1.95	107.395247368655\\
% 2	106.418837375769\\
% 2.05	106.284251527665\\
% 2.1	105.549833488801\\
% 2.15	105.069387666343\\
% 2.2	103.769982391467\\
% 2.25	102.806567308757\\
% 2.3	101.989934289651\\
% 2.35	101.234603172192\\
% 2.4	100.193639870622\\
% 2.45	99.0879817727671\\
% 2.5	98.1791126989488\\
% 2.55	97.4252977511848\\
% 2.6	96.5357312178848\\
% 2.65	95.7036776543285\\
% 2.7	94.7283786985357\\
% 2.75	93.963722156914\\
% 2.8	93.1725574505755\\
% 2.85	92.4895631702043\\
% 2.9	91.4784233430109\\
% 2.95	90.8913046908976\\
% 3	90.2385825435695\\
% 3.05	89.3877702785596\\
% 3.1	88.8004312828738\\
% 3.15	88.2169054696184\\
% 3.2	87.6980993735858\\
% 3.25	87.2074832237707\\
% 3.3	86.9274923852042\\
% 3.35	86.5607649632935\\
% 3.4	86.2036030948504\\
% 3.45	85.9507519147275\\
% 3.5	85.5917927850452\\
% 3.55	85.4144849191477\\
% 3.6	85.1483072096674\\
% 3.65	85.028073010975\\
% 3.7	84.9461871597985\\
% 3.75	85.1201720745462\\
% 3.8	85.0785950106141\\
% 3.85	85.0726786620381\\
% 3.9	84.909052178428\\
% 3.95	84.8686377681578\\
% 4	84.6677424518157\\
% 4.05	84.5882686154722\\
% 4.1	84.6735586465197\\
% 4.15	84.7688118836382\\
% 4.2	84.8387825239535\\
% 4.25	84.9250539054185\\
% 4.3	84.9987487035104\\
% 4.35	85.1162007146505\\
% 4.4	85.0879453247618\\
% 4.45	85.153345351438\\
% 4.5	85.1821858214839\\
% 4.55	85.2335204978799\\
% 4.6	85.2482715611382\\
% 4.65	85.2560313688457\\
% 4.7	85.2935729109135\\
% 4.75	85.3335371841785\\
% 4.8	85.3829099357106\\
% 4.85	85.4394909645397\\
% 4.9	85.4460422617691\\
% 4.95	85.4755235543628\\
% 5	85.5366549108039\\
% 5.05	85.560713852154\\
% 5.1	85.5753537437298\\
% 5.15	85.5914624577437\\
% 5.2	85.600249039464\\
% 5.25	85.5993335008584\\
% 5.3	85.6191248672061\\
% 5.35	85.6187453986073\\
% 5.4	85.6261516260876\\
% 5.45	85.6298721209047\\
% 5.5	85.6375674251747\\
% 5.55	85.6507525842836\\
% 5.6	85.6595896153296\\
% 5.65	85.6411518806379\\
% 5.7	85.6498526085583\\
% 5.75	85.6484441943857\\
% 5.8	85.648413711648\\
% 5.85	85.6484625487692\\
% 5.9	85.6526966301651\\
% 5.95	85.6497455268169\\
% 6	85.647126964728\\
% 6.05	85.6481756781796\\
% 6.1	85.649534290311\\
% 6.15	85.653566934361\\
% 6.2	85.6568707683983\\
% 6.25	85.6595862125774\\
% 6.3	85.6624698754291\\
% 6.35	85.6630693949498\\
% 6.4	85.6611905926928\\
% 6.45	85.6614014394504\\
% 6.5	85.6606603893083\\
% 6.55	85.6630501362414\\
% 6.6	85.6668384888584\\
% 6.65	85.6701908209758\\
% 6.7	85.6691016414822\\
% 6.75	85.6734804214349\\
% 6.8	85.6726062449511\\
% 6.85	85.6720641581196\\
% 6.9	85.6720558111041\\
% 6.95	85.6716644917634\\
% 7	85.6729690225514\\
% 7.05	85.6735612214502\\
% 7.1	85.6735211332127\\
% 7.15	85.6731221904285\\
% 7.2	85.6739013284424\\
% 7.25	85.6729859737707\\
% 7.3	85.6735875543808\\
% 7.35	85.6729260556095\\
% 7.4	85.6727204592655\\
% 7.45	85.674478687004\\
% 7.5	85.6744784209653\\
% 7.55	85.6747478133958\\
% 7.6	85.6750643918876\\
% 7.65	85.6748095917674\\
% 7.7	85.6746757084003\\
% 7.75	85.6752131362783\\
% 7.8	85.6748028288134\\
% 7.85	85.6748743189489\\
% 7.9	85.6747584454261\\
% 7.95	85.6746921444682\\
% 8	85.6745531286479\\
% 8.05	85.6744754625903\\
% 8.1	85.6744369628763\\
% 8.15	85.6744128992907\\
% 8.2	85.6744217942101\\
% 8.25	85.6744292616733\\
% 8.3	85.6747285718327\\
% 8.35	85.6746317504109\\
% 8.4	85.6746570478236\\
% 8.45	85.6746872981396\\
% 8.5	85.6746809083151\\
% 8.55	85.674193823982\\
% 8.6	85.6740588032465\\
% 8.65	85.6740844878159\\
% 8.7	85.6741244877396\\
% 8.75	85.673925860023\\
% 8.8	85.6737887474463\\
% 8.85	85.674004794804\\
% 8.9	85.6740363694199\\
% 8.95	85.6739385078836\\
% 9	85.6738436474551\\
% 9.05	85.6738188409386\\
% 9.1	85.6738439285268\\
% 9.15	85.6739418176776\\
% 9.2	85.6738442584945\\
% 9.25	85.6738250694148\\
% 9.3	85.6738388069642\\
% 9.35	85.6738695584682\\
% 9.4	85.6739441519914\\
% 9.45	85.674090105225\\
% 9.5	85.6741045588042\\
% 9.55	85.6741260580082\\
% 9.6	85.6741510062237\\
% 9.65	85.6741452552788\\
% 9.7	85.6741411496793\\
% 9.75	85.6741442935966\\
% 9.8	85.6740612360517\\
% 9.85	85.6740822774378\\
% 9.9	85.6740809327477\\
% 9.95	85.6740871192686\\
% };
% \addlegendentry{$\mathfrak{R}^{\mathrm{total}}$}

\addplot [color=mycolor4, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
4.1	-18.7735262806747\\
4.1	-17.7735262806747\\
4.1	-16.7735262806747\\
4.1	-15.7735262806747\\
4.1	-14.7735262806747\\
4.1	-13.7735262806747\\
4.1	-12.7735262806747\\
4.1	-11.7735262806747\\
4.1	-10.7735262806747\\
4.1	-9.77352628067467\\
4.1	-8.77352628067467\\
4.1	-7.77352628067467\\
4.1	-6.77352628067467\\
4.1	-5.77352628067467\\
4.1	-4.77352628067467\\
4.1	-3.77352628067467\\
4.1	-2.77352628067467\\
4.1	-1.77352628067467\\
4.1	-0.773526280674673\\
4.1	0.226473719325327\\
4.1	1.22647371932533\\
4.1	2.22647371932533\\
4.1	3.22647371932533\\
4.1	4.22647371932533\\
4.1	5.22647371932533\\
4.1	6.22647371932533\\
4.1	7.22647371932533\\
4.1	8.22647371932533\\
4.1	9.22647371932533\\
4.1	10.2264737193253\\
4.1	11.2264737193253\\
4.1	12.2264737193253\\
4.1	13.2264737193253\\
4.1	14.2264737193253\\
4.1	15.2264737193253\\
4.1	16.2264737193253\\
4.1	17.2264737193253\\
4.1	18.2264737193253\\
4.1	19.2264737193253\\
4.1	20.2264737193253\\
4.1	21.2264737193253\\
4.1	22.2264737193253\\
4.1	23.2264737193253\\
4.1	24.2264737193253\\
4.1	25.2264737193253\\
4.1	26.2264737193253\\
4.1	27.2264737193253\\
4.1	28.2264737193253\\
4.1	29.2264737193253\\
4.1	30.2264737193253\\
4.1	31.2264737193253\\
4.1	32.2264737193253\\
4.1	33.2264737193253\\
4.1	34.2264737193253\\
4.1	35.2264737193253\\
4.1	36.2264737193253\\
4.1	37.2264737193253\\
4.1	38.2264737193253\\
4.1	39.2264737193253\\
4.1	40.2264737193253\\
4.1	41.2264737193253\\
4.1	42.2264737193253\\
4.1	43.2264737193253\\
4.1	44.2264737193253\\
4.1	45.2264737193253\\
4.1	46.2264737193253\\
4.1	47.2264737193253\\
4.1	48.2264737193253\\
4.1	49.2264737193253\\
4.1	50.2264737193253\\
4.1	51.2264737193253\\
4.1	52.2264737193253\\
4.1	53.2264737193253\\
4.1	54.2264737193253\\
4.1	55.2264737193253\\
4.1	56.2264737193253\\
4.1	57.2264737193253\\
4.1	58.2264737193253\\
4.1	59.2264737193253\\
4.1	60.2264737193253\\
4.1	61.2264737193253\\
4.1	62.2264737193253\\
4.1	63.2264737193253\\
4.1	64.2264737193253\\
4.1	65.2264737193253\\
4.1	66.2264737193253\\
4.1	67.2264737193253\\
4.1	68.2264737193253\\
4.1	69.2264737193253\\
4.1	70.2264737193253\\
4.1	71.2264737193253\\
4.1	72.2264737193253\\
4.1	73.2264737193253\\
4.1	74.2264737193253\\
4.1	75.2264737193253\\
4.1	76.2264737193253\\
4.1	77.2264737193253\\
4.1	78.2264737193253\\
4.1	79.2264737193253\\
4.1	80.2264737193253\\
4.1	81.2264737193253\\
4.1	82.2264737193253\\
4.1	83.2264737193253\\
4.1	84.2264737193253\\
4.1	85.2264737193253\\
4.1	86.2264737193253\\
4.1	87.2264737193253\\
4.1	88.2264737193253\\
4.1	89.2264737193253\\
4.1	90.2264737193253\\
4.1	91.2264737193253\\
4.1	92.2264737193253\\
4.1	93.2264737193253\\
4.1	94.2264737193253\\
4.1	95.2264737193253\\
4.1	96.2264737193253\\
4.1	97.2264737193253\\
4.1	98.2264737193253\\
4.1	99.2264737193253\\
4.1	100.226473719325\\
4.1	101.226473719325\\
4.1	102.226473719325\\
4.1	103.226473719325\\
4.1	104.226473719325\\
4.1	105.226473719325\\
4.1	106.226473719325\\
4.1	107.226473719325\\
4.1 115\\
};
\node[right, align=left, inner sep=0]
at (axis cs:4.3,20) {$\tau_{\Phi}$};
\end{axis}
\end{tikzpicture}%

==> states.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=1.4in, %1.92in
at={(1.011in,1.556in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-4,
ymax=11,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, legend columns=2},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, solid, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
0.05	10.0077238500025\\
0.1	9.97219449351587\\
0.15	9.87321911944611\\
0.2	9.74080670887262\\
0.25	9.57754749535689\\
0.3	9.39055796589933\\
0.35	9.20319518532351\\
0.4	9.00347174922307\\
0.45	8.80920090574169\\
0.5	8.60842308912934\\
0.55	8.4216567134457\\
0.6	8.22041073096217\\
0.65	8.02346833776222\\
0.7	7.80955482367672\\
0.75	7.61661036477724\\
0.8	7.41958604213304\\
0.85	7.23490713226168\\
0.9	7.03963669027854\\
0.95	6.84165151474879\\
1	6.64740473066735\\
1.05	6.44379987156205\\
1.1	6.25532719067258\\
1.15	6.04152464577227\\
1.2	5.85471765682531\\
1.25	5.65557817700916\\
1.3	5.44924505890732\\
1.35	5.25095807043665\\
1.4	5.05474474250583\\
1.45	4.85346795545402\\
1.5	4.65271092899402\\
1.55	4.45012135257888\\
1.6	4.27253936117562\\
1.65	4.07440031143484\\
1.7	3.8569743380024\\
1.75	3.66111299300266\\
1.8	3.46022815066976\\
1.85	3.29030298792355\\
1.9	3.08258057447199\\
1.95	2.88996113227652\\
2	2.67076464918477\\
2.05	2.49628685468396\\
2.1	2.30376958101893\\
2.15	2.13162471351221\\
2.2	1.93259193753352\\
2.25	1.7551534100182\\
2.3	1.59468092110299\\
2.35	1.44166898470558\\
2.4	1.28754478960645\\
2.45	1.13057292248906\\
2.5	0.986241539666383\\
2.55	0.852693886404692\\
2.6	0.711773822911291\\
2.65	0.57739295494139\\
2.7	0.446596129581823\\
2.75	0.327210202598583\\
2.8	0.219166206956649\\
2.85	0.108057189676349\\
2.9	-0.00895317949120167\\
2.95	-0.102631223868372\\
3	-0.193603011662665\\
3.05	-0.29843208609991\\
3.1	-0.381902502532944\\
3.15	-0.464199358859488\\
3.2	-0.536155292359369\\
3.25	-0.605074115833054\\
3.3	-0.661022303848602\\
3.35	-0.718605028058026\\
3.4	-0.773023522487304\\
3.45	-0.817534969881345\\
3.5	-0.866015067407849\\
3.55	-0.90820016476229\\
3.6	-0.943390464150602\\
3.65	-0.968670975988821\\
3.7	-0.989234708828784\\
3.75	-0.985877980699392\\
3.8	-0.999197139706348\\
3.85	-1.00589275764339\\
3.9	-1.0197208906187\\
3.95	-1.01946501971466\\
4	-1.02442961667006\\
4.05	-1.0162130852242\\
4.1	-0.997102952317156\\
4.15	-0.973291144130183\\
4.2	-0.943760709055754\\
4.25	-0.909371560602089\\
4.3	-0.878630014413523\\
4.35	-0.829105999735383\\
4.4	-0.806257360567944\\
4.45	-0.763171789513036\\
4.5	-0.728532296099814\\
4.55	-0.686518713351268\\
4.6	-0.653815842200695\\
4.65	-0.624087100934931\\
4.7	-0.583982027996583\\
4.75	-0.542355614700537\\
4.8	-0.500246797415157\\
4.85	-0.452595757807714\\
4.9	-0.428376384007397\\
4.95	-0.393919109151366\\
5	-0.351548904450781\\
5.05	-0.321543554381117\\
5.1	-0.284156866648809\\
5.15	-0.256145906108953\\
5.2	-0.225658401971936\\
5.25	-0.203410928682509\\
5.3	-0.184564046685417\\
5.35	-0.152254819917668\\
5.4	-0.136035581969308\\
5.45	-0.113635180762879\\
5.5	-0.0961332274937253\\
5.55	-0.0863298944334142\\
5.6	-0.0871623447154009\\
5.65	-0.0370328782009631\\
5.7	-0.0202624152111426\\
5.75	-0.00812376135237457\\
5.8	0.0109506713593177\\
5.85	0.0232364617920349\\
5.9	0.0350037960367388\\
5.95	0.0545738389752269\\
6	0.0660524286119478\\
6.05	0.0687455080632879\\
6.1	0.0654299979975841\\
6.15	0.0650957312006051\\
6.2	0.0650710199066779\\
6.25	0.0585400299817912\\
6.3	0.0513142234807283\\
6.35	0.0475394003405735\\
6.4	0.0530975677341432\\
6.45	0.0476415622381676\\
6.5	0.0517523064683916\\
6.55	0.0437067990180532\\
6.6	0.0318859873902795\\
6.65	0.0144028553819822\\
6.7	0.0167402406901211\\
6.75	-0.00114715774568211\\
6.8	-0.00254980684861323\\
6.85	-0.00186953161099818\\
6.9	-0.00126572421186776\\
6.95	-0.00142828357391021\\
7	-0.00982970996007372\\
7.05	-0.0148415771002983\\
7.1	-0.0162824974706467\\
7.15	-0.0129533142546676\\
7.2	-0.0212395884534997\\
7.25	-0.011210009130611\\
7.3	-0.0188339118871356\\
7.35	-0.0111906512185619\\
7.4	-0.00696632967865232\\
7.45	-0.0265240066035762\\
7.5	-0.0250699187558731\\
7.55	-0.0268147461083038\\
7.6	-0.0362383303501841\\
7.65	-0.0350519287911634\\
7.7	-0.0324698839613697\\
7.75	-0.0387792599932933\\
7.8	-0.0343856321650439\\
7.85	-0.0367297443049671\\
7.9	-0.033220039550031\\
7.95	-0.0263814574809727\\
8	-0.0224098309070063\\
8.05	-0.0258010338933938\\
8.1	-0.0267413399226881\\
8.15	-0.0189736447449917\\
8.2	-0.0189540018783235\\
8.25	-0.0224019308349486\\
8.3	-0.0201539072685778\\
8.35	-0.0198021383480157\\
8.4	-0.0121769988298577\\
8.45	-0.00904270752522093\\
8.5	-0.00701682395495253\\
8.55	-0.0228381356871107\\
8.6	-0.0326382395090384\\
8.65	-0.0341613586049937\\
8.7	-0.0325146623487809\\
8.75	-0.0394910680856961\\
8.8	-0.0539252699227236\\
8.85	-0.0319369187977846\\
8.9	-0.029251061914798\\
8.95	-0.032689376469762\\
9	-0.0391654063681934\\
9.05	-0.0412024951715081\\
9.1	-0.0433943912173798\\
9.15	-0.0328385353879591\\
9.2	-0.0390295729777693\\
9.25	-0.0396313225420794\\
9.3	-0.0411573610781077\\
9.35	-0.0346505260012085\\
9.4	-0.0206981898002382\\
9.45	0.00214250569511809\\
9.5	0.00701866320595106\\
9.55	0.0142069943483469\\
9.6	0.0204586554591573\\
9.65	0.0233199461282666\\
9.7	0.021694636735515\\
9.75	0.0248107840675373\\
9.8	0.0011504088981198\\
9.85	0.00667497178265681\\
9.9	0.00547647630301489\\
9.95	0.00627694922130265\\
10	0.00891651771928766\\
};
\addlegendentry{$[x^{\star}]_1$}

\addplot [color=mycolor2, solid, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
0.05	10.0077238500025\\
0.1	9.97219449368572\\
0.15	9.87435252379531\\
0.2	9.74446949015018\\
0.25	9.58605983253775\\
0.3	9.40744316256602\\
0.35	9.23399094853277\\
0.4	9.04870891541225\\
0.45	8.86887946806448\\
0.5	8.6825430547217\\
0.55	8.51021808252326\\
0.6	8.32341349597847\\
0.65	8.14091250140279\\
0.7	7.94144038596772\\
0.75	7.76293731646354\\
0.8	7.58035438286195\\
0.85	7.41011686825105\\
0.9	7.22928781749302\\
0.95	7.04574403805361\\
1	6.86593864956076\\
1.05	6.67677518573445\\
1.1	6.50274389953562\\
1.15	6.30338274865249\\
1.2	6.13101715275994\\
1.25	5.94631907629125\\
1.3	5.75442735172757\\
1.35	5.57058177057712\\
1.4	5.38880984928505\\
1.45	5.20197446991135\\
1.5	5.01565884089423\\
1.55	4.82751066190663\\
1.6	4.66437007024685\\
1.65	4.48067242033444\\
1.7	4.27768784245406\\
1.75	4.09626789705289\\
1.8	3.90982444469456\\
1.85	3.75434068125233\\
1.9	3.56008474802231\\
1.95	3.37902478310182\\
2	3.1671055358208\\
2.05	2.99528108318027\\
2.1	2.80149987529899\\
2.15	2.6253256931608\\
2.2	2.42082010756424\\
2.25	2.23753575730352\\
2.3	2.07121744560124\\
2.35	1.91235968657373\\
2.4	1.75238966903687\\
2.45	1.5895719790816\\
2.5	1.43939477314375\\
2.55	1.30000129655935\\
2.6	1.15323540957372\\
2.65	1.01300871796408\\
2.7	0.876366068834635\\
2.75	0.751134317963283\\
2.8	0.637244498328924\\
2.85	0.520289656959097\\
2.9	0.3974334636132\\
2.95	0.297909594971284\\
3	0.201091982833661\\
3.05	0.0904170839757858\\
3.1	0.00110084304653339\\
3.15	-0.0870418378491268\\
3.2	-0.164843595991225\\
3.25	-0.23960824418117\\
3.3	-0.301402256988654\\
3.35	-0.36483080606779\\
3.4	-0.425095125451495\\
3.45	-0.475452397891205\\
3.5	-0.529778320562563\\
3.55	-0.577809243173533\\
3.6	-0.618845367941953\\
3.65	-0.649971705312067\\
3.7	-0.676381263430817\\
3.75	-0.678870360301741\\
3.8	-0.698035346903658\\
3.85	-0.710576796570663\\
3.9	-0.73025076440743\\
3.95	-0.735840726558856\\
4	-0.746651152299554\\
4.05	-0.744307405834382\\
4.1	-0.731668676419803\\
4.15	-0.715470183196059\\
4.2	-0.694494168912422\\
4.25	-0.669418214479584\\
4.3	-0.648583771612569\\
4.35	-0.609412389708825\\
4.4	-0.597229024117926\\
4.45	-0.565002991642958\\
4.5	-0.541312475590049\\
4.55	-0.510245094768279\\
4.6	-0.488405123794879\\
4.65	-0.469386266953137\\
4.7	-0.439778306501776\\
4.75	-0.408385612440246\\
4.8	-0.376204850653011\\
4.85	-0.338141538369373\\
4.9	-0.32314181537015\\
4.95	-0.297514593509647\\
5	-0.263568920210315\\
5.05	-0.241571671838658\\
5.1	-0.211770203033081\\
5.15	-0.190919064981224\\
5.2	-0.167166940536228\\
5.25	-0.151234375187547\\
5.3	-0.138288498255327\\
5.35	-0.111475170702711\\
5.4	-0.100357402833651\\
5.45	-0.0826762814663401\\
5.5	-0.0695249294037678\\
5.55	-0.0637180401295966\\
5.6	-0.0682080840111586\\
5.65	-0.0214132388020989\\
5.7	-0.00767067279074438\\
5.75	0.00173036105363379\\
5.8	0.0183409154782835\\
5.85	0.0284201291549304\\
5.9	0.0382219206400961\\
5.95	0.0560514642156068\\
6	0.0659989666746589\\
6.05	0.0673551739234634\\
6.1	0.0628822983073278\\
6.15	0.0615559943429826\\
6.2	0.0606909774903624\\
6.25	0.0534584175620975\\
6.3	0.0456573922049388\\
6.35	0.0414219611326518\\
6.4	0.0466230289216408\\
6.45	0.0409029560573207\\
6.5	0.044832849127178\\
6.55	0.0366805075821326\\
6.6	0.024818303818526\\
6.65	0.00735123901819639\\
6.7	0.00975475570059843\\
6.75	-0.00802327007985247\\
6.8	-0.00927958694454123\\
6.85	-0.0084217806966304\\
6.9	-0.00761449626511183\\
6.95	-0.00755243192491443\\
7	-0.0157124210177881\\
7.05	-0.02046995097295\\
7.1	-0.0216471453825172\\
7.15	-0.0180479860708501\\
7.2	-0.0260608167718796\\
7.25	-0.0157567882471491\\
7.3	-0.0231073903606229\\
7.35	-0.0151938525398626\\
7.4	-0.0107038909060667\\
7.45	-0.0300019413202921\\
7.5	-0.0282953969436633\\
7.55	-0.0297958952786327\\
7.6	-0.038984056083595\\
7.65	-0.0375717468967411\\
7.7	-0.0347737748443089\\
7.75	-0.0408775365391121\\
7.8	-0.0362888220376058\\
7.85	-0.0384484824934556\\
7.9	-0.0347649777341583\\
7.95	-0.0277631762656155\\
8	-0.0236387754554326\\
8.05	-0.0268874642152828\\
8.1	-0.027695271149321\\
8.15	-0.0198048021979836\\
8.2	-0.0196717890255023\\
8.25	-0.0230153956118066\\
8.3	-0.020671725547118\\
8.35	-0.0202325933285717\\
8.4	-0.0125279691740106\\
8.45	-0.0093216629486258\\
8.5	-0.00723082004813005\\
8.55	-0.0229938153430333\\
8.6	-0.0327418387666704\\
8.65	-0.0342187048522858\\
8.7	-0.0325311875376048\\
8.75	-0.0394718193183892\\
8.8	-0.0538749192223354\\
8.85	-0.0318597757642552\\
8.9	-0.0291510881680128\\
8.95	-0.0325702012073741\\
9	-0.0390303417181534\\
9.05	-0.0410545507304891\\
9.1	-0.0432362910500954\\
9.15	-0.0326727330758401\\
9.2	-0.0388582693581713\\
9.25	-0.0394564801690958\\
9.3	-0.0409807200682439\\
9.35	-0.0344736197837612\\
9.4	-0.020522359542769\\
9.45	0.00231609608400979\\
9.5	0.00718901486692697\\
9.55	0.0143732585930851\\
9.6	0.0206201160474803\\
9.65	0.0234760166463524\\
9.7	0.021844845547998\\
9.75	0.0249547670184743\\
9.8	0.00128788779458536\\
9.85	0.00680574982255102\\
9.9	0.00560043552232329\\
9.95	0.00639403702036799\\
10	0.0090267385136977\\
};
\addlegendentry{$[x^{\dagger}]_1$}

\addplot [color=mycolor3, solid, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.05	-0.973655330428077\\
0.1	-1.96143705975727\\
0.15	-2.74394142468093\\
0.2	-3.33366381641639\\
0.25	-3.72762812473316\\
0.3	-3.93031947292524\\
0.35	-3.93136158301283\\
0.4	-3.93869336805269\\
0.45	-3.93493006110485\\
0.5	-3.93666359034074\\
0.55	-3.95356557627057\\
0.6	-3.95354411440011\\
0.65	-3.94227363433284\\
0.7	-3.94157119557414\\
0.75	-3.93651571628314\\
0.8	-3.94165687813572\\
0.85	-3.92798206481317\\
0.9	-3.95828143712438\\
0.95	-3.92465718206007\\
1	-3.94177394346953\\
1.05	-3.94037275495065\\
1.1	-3.92857713093284\\
1.15	-3.94921365403473\\
1.2	-3.94335800547528\\
1.25	-3.93146253397094\\
1.3	-3.95046770747647\\
1.35	-3.94141178290262\\
1.4	-3.93998620213437\\
1.45	-3.93686370262186\\
1.5	-3.93710430448473\\
1.55	-3.94004388765451\\
1.6	-3.94557693333283\\
1.65	-3.96072410309308\\
1.7	-3.93148832456907\\
1.75	-3.94444689657657\\
1.8	-3.93757856032191\\
1.85	-3.92412589836135\\
1.9	-3.8643491845869\\
1.95	-3.79720729749869\\
2	-3.70776389361108\\
2.05	-3.60466780835332\\
2.1	-3.510107758073\\
2.15	-3.41095789636875\\
2.2	-3.31587032550991\\
2.25	-3.21211944364036\\
2.3	-3.1174367854558\\
2.35	-3.01987925480412\\
2.4	-2.94079020394054\\
2.45	-2.85248881287747\\
2.5	-2.75889559928804\\
2.55	-2.65906494081213\\
2.6	-2.54889700688111\\
2.65	-2.43577897145567\\
2.7	-2.34027127809872\\
2.75	-2.23492137018473\\
2.8	-2.15005442087937\\
2.85	-2.03388712085633\\
2.9	-1.94341315899574\\
2.95	-1.83938217529965\\
3	-1.74196740320727\\
3.05	-1.63604244072559\\
3.1	-1.53328866380156\\
3.15	-1.42693548496433\\
3.2	-1.32868778922559\\
3.25	-1.22849889933357\\
3.3	-1.11837512126514\\
3.35	-1.01341456021107\\
3.4	-0.909959939329404\\
3.45	-0.806199513610098\\
3.5	-0.707608269832571\\
3.55	-0.586093354040588\\
3.6	-0.49475492784618\\
3.65	-0.395528739801006\\
3.7	-0.298893276226586\\
3.75	-0.202296990516912\\
3.8	-0.103420816626683\\
3.85	-0.000832339447444345\\
3.9	0.0887179972130887\\
3.95	0.186079124530898\\
4	0.283926383269535\\
4.05	0.389160413106844\\
4.1	0.489372866812519\\
4.15	0.583608843996766\\
4.2	0.643028181097977\\
4.25	0.700440085857136\\
4.3	0.777606112685902\\
4.35	0.804868366169675\\
4.4	0.813381083707174\\
4.45	0.813996416470331\\
4.5	0.818041407397168\\
4.55	0.819774451416403\\
4.6	0.814659927169587\\
4.65	0.809825447934712\\
4.7	0.799953516865548\\
4.75	0.784885474882358\\
4.8	0.75162243567263\\
4.85	0.711226074999179\\
4.9	0.688755218121522\\
4.95	0.658587624487232\\
5	0.592944809762637\\
5.05	0.561201248354734\\
5.1	0.54534288416974\\
5.15	0.514434456860749\\
5.2	0.491342640361217\\
5.25	0.474739284271696\\
5.3	0.428878399799773\\
5.35	0.412521426769369\\
5.4	0.38103269816576\\
5.45	0.354521581618634\\
5.5	0.321112472216199\\
5.55	0.280331008417291\\
5.6	0.255312702677368\\
5.65	0.253518586877643\\
5.7	0.212053064605501\\
5.75	0.193622633391239\\
5.8	0.166015877153336\\
5.85	0.142665915890493\\
5.9	0.108875582809539\\
5.95	0.0845214355832182\\
6	0.0665960490672764\\
6.05	0.047743178819572\\
6.1	0.0363866090112195\\
6.15	0.0121098121416652\\
6.2	-0.00981358710656339\\
6.25	-0.0188064532876578\\
6.3	-0.0269399647037205\\
6.35	-0.0295432063502462\\
6.4	-0.034925387243707\\
6.45	-0.0313679124188492\\
6.5	-0.0405229156520009\\
6.55	-0.0460987333843824\\
6.6	-0.0548114755539224\\
6.65	-0.0469069468984709\\
6.7	-0.0409447233082413\\
6.75	-0.0488294149464856\\
6.8	-0.0314250499906271\\
6.85	-0.0259895216995285\\
6.9	-0.0320785777395246\\
6.95	-0.0200057219505522\\
7	-0.0213382779988035\\
7.05	-0.0184731121524615\\
7.1	-0.00884712940256863\\
7.15	-0.00460693108705777\\
7.2	0.00379044777084249\\
7.25	0.0161593271582095\\
7.3	0.00649477379379088\\
7.35	0.00678078373316178\\
7.4	3.6260250923667e-05\\
7.45	0.040504384045646\\
7.5	0.038830662809047\\
7.55	0.0424446402943742\\
7.6	0.0351121473118439\\
7.65	0.0241607001242472\\
7.7	0.020635084370354\\
7.75	0.0433941509485286\\
7.8	0.0263286656409564\\
7.85	0.0303587103657185\\
7.9	0.0292458286698332\\
7.95	0.0310453369532866\\
8	0.0249997448065005\\
8.05	0.0206969190156924\\
8.1	0.0208898360225179\\
8.15	0.0207712728208081\\
8.2	0.0217737226411898\\
8.25	0.0236786561579421\\
8.3	0.0437574788377783\\
8.35	0.0365138575067781\\
8.4	0.034013594156306\\
8.45	0.0335251851280961\\
8.5	0.0304504940474218\\
8.55	-0.000158656102001112\\
8.6	-0.000646198380529655\\
8.65	0.0079562360892829\\
8.7	0.014894687894946\\
8.75	0.0036909735246123\\
8.8	0.00956366763592083\\
8.85	0.0155822419796264\\
8.9	0.0202013017017876\\
8.95	0.0128807716677688\\
9	0.0105127287386551\\
9.05	0.0140332666627838\\
9.1	0.0281663354559444\\
9.15	0.0364892005547843\\
9.2	0.026794729373766\\
9.25	0.0271612236241347\\
9.3	0.0404585119513511\\
9.35	0.0387120111201632\\
9.4	0.0335211406404706\\
9.45	0.0421352523812897\\
9.5	0.0346368359229111\\
9.55	0.0227755704438166\\
9.6	0.0177913640111094\\
9.65	-0.00331339651856737\\
9.7	-0.00319165230432128\\
9.75	-0.0105402696681641\\
9.8	-0.0235245039340411\\
9.85	-0.0207253410432155\\
9.9	-0.0306838397762719\\
9.95	-0.0270756708267606\\
10	-0.0235612676918669\\
};
\addlegendentry{$[x^{\star}]_2$}

\addplot [color=mycolor4, solid, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.05	-0.973655327031192\\
0.1	-1.93876897617016\\
0.15	-2.69335388611371\\
0.2	-3.23667269835036\\
0.25	-3.56017093501662\\
0.3	-3.65210814207386\\
0.35	-3.64253352341432\\
0.4	-3.64986544538048\\
0.45	-3.64610199571353\\
0.5	-3.64783552063678\\
0.55	-3.66473765749568\\
0.6	-3.66471614191467\\
0.65	-3.65344566132412\\
0.7	-3.65274340766829\\
0.75	-3.64768793543107\\
0.8	-3.65282897292646\\
0.85	-3.63915424031089\\
0.9	-3.66945351531756\\
0.95	-3.63582927028837\\
1	-3.65294603788981\\
1.05	-3.65154486113777\\
1.1	-3.63974925058909\\
1.15	-3.66038579294656\\
1.2	-3.65452993852628\\
1.25	-3.64263466320762\\
1.3	-3.66163956107201\\
1.35	-3.65258365012774\\
1.4	-3.65115804857218\\
1.45	-3.64803575376425\\
1.5	-3.64827635593375\\
1.55	-3.65121589278501\\
1.6	-3.65674893676548\\
1.65	-3.67189619205177\\
1.7	-3.64266033259779\\
1.75	-3.65561909708512\\
1.8	-3.64875057424229\\
1.85	-3.65479629393064\\
1.9	-3.63315963908727\\
1.95	-3.6516625812841\\
2	-3.65469705640547\\
2.05	-3.6299464926784\\
2.1	-3.59069405070229\\
2.15	-3.52041408872601\\
2.2	-3.43278678041814\\
2.25	-3.32903589938166\\
2.3	-3.23435323805778\\
2.35	-3.13679570355882\\
2.4	-3.05770666069795\\
2.45	-2.96940527518105\\
2.5	-2.87581206574212\\
2.55	-2.77598141065674\\
2.6	-2.6658134796759\\
2.65	-2.55269544685327\\
2.7	-2.45718775586095\\
2.75	-2.35183785003325\\
2.8	-2.26697090266989\\
2.85	-2.15080360442327\\
2.9	-2.06032964429066\\
2.95	-1.95629866216624\\
3	-1.85888389161988\\
3.05	-1.75295893064997\\
3.1	-1.65020515518387\\
3.15	-1.54385197780868\\
3.2	-1.44560428355079\\
3.25	-1.3454153951723\\
3.3	-1.23529161865939\\
3.35	-1.13033105929959\\
3.4	-1.02687644024279\\
3.45	-0.923116016507199\\
3.5	-0.82452477496314\\
3.55	-0.703009861642736\\
3.6	-0.611671438484088\\
3.65	-0.512445245376738\\
3.7	-0.415809776232918\\
3.75	-0.319213542416119\\
3.8	-0.220337451225903\\
3.85	-0.117749036676707\\
3.9	-0.0281986638962325\\
3.95	0.0691625488250388\\
4	0.16647068365579\\
4.05	0.259732343257503\\
4.1	0.337106567547947\\
4.15	0.41252042818093\\
4.2	0.45676430068144\\
4.25	0.502298019426089\\
4.3	0.570553457197998\\
4.35	0.591562894638871\\
4.4	0.596190312108381\\
4.45	0.595016869264077\\
4.5	0.599117368861641\\
4.55	0.602516447872947\\
4.6	0.60046223868914\\
4.65	0.59988319819498\\
4.7	0.595279132175228\\
4.75	0.58632436491947\\
4.8	0.55986788919651\\
4.85	0.526833058977314\\
4.9	0.512154158210948\\
4.95	0.490096996462193\\
5	0.432782775802495\\
5.05	0.409496869820085\\
5.1	0.402146434409783\\
5.15	0.379726863020323\\
5.2	0.36504448154628\\
5.25	0.356719182974268\\
5.3	0.318960415497127\\
5.35	0.310492025183359\\
5.4	0.286647101383396\\
5.45	0.267509557487003\\
5.5	0.2411835964934\\
5.55	0.207179136425785\\
5.6	0.188620276569806\\
5.65	0.192960647308324\\
5.7	0.157300664317703\\
5.75	0.144345067650389\\
5.8	0.121884342031928\\
5.85	0.103355060699732\\
5.9	0.0740655955499896\\
5.95	0.0538996920298422\\
6	0.0398586050165644\\
6.05	0.024595867810936\\
6.1	0.0165458656638972\\
6.15	-0.00469629903219714\\
6.2	-0.0238449871741259\\
6.25	-0.0303108304095752\\
6.3	-0.0361521233463634\\
6.35	-0.0366851984418597\\
6.4	-0.0402067346105975\\
6.45	-0.0349849356261828\\
6.5	-0.0426595975461417\\
6.55	-0.0469265761010402\\
6.6	-0.0544901313945686\\
6.65	-0.0455843194132067\\
6.7	-0.0387572702011962\\
6.75	-0.0459027701816386\\
6.8	-0.0278744297847113\\
6.85	-0.0219199810517656\\
6.9	-0.0275861036947276\\
6.95	-0.0151769760847554\\
7	-0.0162515342975505\\
7.05	-0.0131985929368358\\
7.1	-0.00344760748880963\\
7.15	0.000861938868993437\\
7.2	0.00927943180768029\\
7.25	0.0216253400192239\\
7.3	0.0119003168375238\\
7.35	0.0120935856108889\\
7.4	0.00522879046489261\\
7.45	0.0455535146241591\\
7.5	0.0437172431582736\\
7.55	0.047153109032735\\
7.6	0.039630299868507\\
7.65	0.0284792445770177\\
7.7	0.0247473711127609\\
7.75	0.047295884413667\\
7.8	0.0300176993224255\\
7.85	0.0338347104529417\\
7.9	0.0325102166595243\\
7.95	0.0341008216776146\\
8	0.0278500293372475\\
8.05	0.023346900920814\\
8.1	0.023345311495338\\
8.15	0.0230386789370687\\
8.2	0.0238601700476082\\
8.25	0.0255915861242971\\
8.3	0.0455047447974624\\
8.35	0.0381035502348384\\
8.4	0.0354538925712681\\
8.45	0.034824371732643\\
8.5	0.0316168227925186\\
8.55	0.000882951863812036\\
8.6	0.000278861826267912\\
8.65	0.00877265725864762\\
8.7	0.0156101670175628\\
8.75	0.00431301218623914\\
8.8	0.0100995142987438\\
8.85	0.0160388562447424\\
8.9	0.0205853320138409\\
8.95	0.0131985594208121\\
9	0.010770324558235\\
9.05	0.0142363811880903\\
9.1	0.0283203783526359\\
9.15	0.0365992267043661\\
9.2	0.0268655044414771\\
9.25	0.0271971963617387\\
9.3	0.0404638161030213\\
9.35	0.0386904919206012\\
9.4	0.0334763432689207\\
9.45	0.0420704778229738\\
9.5	0.0345550875981564\\
9.55	0.0226794973155133\\
9.6	0.0176835626063659\\
9.65	-0.0034306306306242\\
9.7	-0.00331616953524192\\
9.75	-0.0106703507575921\\
9.8	-0.023658521065468\\
9.85	-0.0208617174549317\\
9.9	-0.0308212681811332\\
9.95	-0.0272130109198664\\
10	-0.0236975215319489\\
};
\addlegendentry{$[x^{\dagger}]_2$}

\addplot [color=mycolor5, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	11\\
10	11\\
};
\addlegendentry{$x^1_{\mathrm{max}}$}

% \addplot [color=mycolor5, dashed, line width=2.5pt]
%   table[row sep=crcr]{%
% 0	15\\
% 0.05	15\\
% 0.1	15\\
% 0.15	15\\
% 0.2	15\\
% 0.25	15\\
% 0.3	15\\
% 0.35	15\\
% 0.4	15\\
% 0.45	15\\
% 0.5	15\\
% 0.55	15\\
% 0.6	15\\
% 0.65	15\\
% 0.7	15\\
% 0.75	15\\
% 0.8	15\\
% 0.85	15\\
% 0.9	15\\
% 0.95	15\\
% 1	15\\
% 1.05	15\\
% 1.1	15\\
% 1.15	15\\
% 1.2	15\\
% 1.25	15\\
% 1.3	15\\
% 1.35	15\\
% 1.4	15\\
% 1.45	15\\
% 1.5	15\\
% 1.55	15\\
% 1.6	15\\
% 1.65	15\\
% 1.7	15\\
% 1.75	15\\
% 1.8	15\\
% 1.85	15\\
% 1.9	15\\
% 1.95	15\\
% 2	15\\
% 2.05	15\\
% 2.1	15\\
% 2.15	15\\
% 2.2	15\\
% 2.25	15\\
% 2.3	15\\
% 2.35	15\\
% 2.4	15\\
% 2.45	15\\
% 2.5	15\\
% 2.55	15\\
% 2.6	15\\
% 2.65	15\\
% 2.7	15\\
% 2.75	15\\
% 2.8	15\\
% 2.85	15\\
% 2.9	15\\
% 2.95	15\\
% 3	15\\
% 3.05	15\\
% 3.1	15\\
% 3.15	15\\
% 3.2	15\\
% 3.25	15\\
% 3.3	15\\
% 3.35	15\\
% 3.4	15\\
% 3.45	15\\
% 3.5	15\\
% 3.55	15\\
% 3.6	15\\
% 3.65	15\\
% 3.7	15\\
% 3.75	15\\
% 3.8	15\\
% 3.85	15\\
% 3.9	15\\
% 3.95	15\\
% 4	15\\
% 4.05	15\\
% 4.1	15\\
% 4.15	15\\
% 4.2	15\\
% 4.25	15\\
% 4.3	15\\
% 4.35	15\\
% 4.4	15\\
% 4.45	15\\
% 4.5	15\\
% 4.55	15\\
% 4.6	15\\
% 4.65	15\\
% 4.7	15\\
% 4.75	15\\
% 4.8	15\\
% 4.85	15\\
% 4.9	15\\
% 4.95	15\\
% 5	15\\
% 5.05	15\\
% 5.1	15\\
% 5.15	15\\
% 5.2	15\\
% 5.25	15\\
% 5.3	15\\
% 5.35	15\\
% 5.4	15\\
% 5.45	15\\
% 5.5	15\\
% 5.55	15\\
% 5.6	15\\
% 5.65	15\\
% 5.7	15\\
% 5.75	15\\
% 5.8	15\\
% 5.85	15\\
% 5.9	15\\
% 5.95	15\\
% 6	15\\
% 6.05	15\\
% 6.1	15\\
% 6.15	15\\
% 6.2	15\\
% 6.25	15\\
% 6.3	15\\
% 6.35	15\\
% 6.4	15\\
% 6.45	15\\
% 6.5	15\\
% 6.55	15\\
% 6.6	15\\
% 6.65	15\\
% 6.7	15\\
% 6.75	15\\
% 6.8	15\\
% 6.85	15\\
% 6.9	15\\
% 6.95	15\\
% 7	15\\
% 7.05	15\\
% 7.1	15\\
% 7.15	15\\
% 7.2	15\\
% 7.25	15\\
% 7.3	15\\
% 7.35	15\\
% 7.4	15\\
% 7.45	15\\
% 7.5	15\\
% 7.55	15\\
% 7.6	15\\
% 7.65	15\\
% 7.7	15\\
% 7.75	15\\
% 7.8	15\\
% 7.85	15\\
% 7.9	15\\
% 7.95	15\\
% 8	15\\
% 8.05	15\\
% 8.1	15\\
% 8.15	15\\
% 8.2	15\\
% 8.25	15\\
% 8.3	15\\
% 8.35	15\\
% 8.4	15\\
% 8.45	15\\
% 8.5	15\\
% 8.55	15\\
% 8.6	15\\
% 8.65	15\\
% 8.7	15\\
% 8.75	15\\
% 8.8	15\\
% 8.85	15\\
% 8.9	15\\
% 8.95	15\\
% 9	15\\
% 9.05	15\\
% 9.1	15\\
% 9.15	15\\
% 9.2	15\\
% 9.25	15\\
% 9.3	15\\
% 9.35	15\\
% 9.4	15\\
% 9.45	15\\
% 9.5	15\\
% 9.55	15\\
% 9.6	15\\
% 9.65	15\\
% 9.7	15\\
% 9.75	15\\
% 9.8	15\\
% 9.85	15\\
% 9.9	15\\
% 9.95	15\\
% 10	15\\
% };
% \addlegendentry{$x^1_{\mathrm{max}}$}

\addplot [color=mycolor6, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	-4\\
0.05	-4\\
0.1	-4\\
0.15	-4\\
0.2	-4\\
0.25	-4\\
0.3	-4\\
0.35	-4\\
0.4	-4\\
0.45	-4\\
0.5	-4\\
0.55	-4\\
0.6	-4\\
0.65	-4\\
0.7	-4\\
0.75	-4\\
0.8	-4\\
0.85	-4\\
0.9	-4\\
0.95	-4\\
1	-4\\
1.05	-4\\
1.1	-4\\
1.15	-4\\
1.2	-4\\
1.25	-4\\
1.3	-4\\
1.35	-4\\
1.4	-4\\
1.45	-4\\
1.5	-4\\
1.55	-4\\
1.6	-4\\
1.65	-4\\
1.7	-4\\
1.75	-4\\
1.8	-4\\
1.85	-4\\
1.9	-4\\
1.95	-4\\
2	-4\\
2.05	-4\\
2.1	-4\\
2.15	-4\\
2.2	-4\\
2.25	-4\\
2.3	-4\\
2.35	-4\\
2.4	-4\\
2.45	-4\\
2.5	-4\\
2.55	-4\\
2.6	-4\\
2.65	-4\\
2.7	-4\\
2.75	-4\\
2.8	-4\\
2.85	-4\\
2.9	-4\\
2.95	-4\\
3	-4\\
3.05	-4\\
3.1	-4\\
3.15	-4\\
3.2	-4\\
3.25	-4\\
3.3	-4\\
3.35	-4\\
3.4	-4\\
3.45	-4\\
3.5	-4\\
3.55	-4\\
3.6	-4\\
3.65	-4\\
3.7	-4\\
3.75	-4\\
3.8	-4\\
3.85	-4\\
3.9	-4\\
3.95	-4\\
4	-4\\
4.05	-4\\
4.1	-4\\
4.15	-4\\
4.2	-4\\
4.25	-4\\
4.3	-4\\
4.35	-4\\
4.4	-4\\
4.45	-4\\
4.5	-4\\
4.55	-4\\
4.6	-4\\
4.65	-4\\
4.7	-4\\
4.75	-4\\
4.8	-4\\
4.85	-4\\
4.9	-4\\
4.95	-4\\
5	-4\\
5.05	-4\\
5.1	-4\\
5.15	-4\\
5.2	-4\\
5.25	-4\\
5.3	-4\\
5.35	-4\\
5.4	-4\\
5.45	-4\\
5.5	-4\\
5.55	-4\\
5.6	-4\\
5.65	-4\\
5.7	-4\\
5.75	-4\\
5.8	-4\\
5.85	-4\\
5.9	-4\\
5.95	-4\\
6	-4\\
6.05	-4\\
6.1	-4\\
6.15	-4\\
6.2	-4\\
6.25	-4\\
6.3	-4\\
6.35	-4\\
6.4	-4\\
6.45	-4\\
6.5	-4\\
6.55	-4\\
6.6	-4\\
6.65	-4\\
6.7	-4\\
6.75	-4\\
6.8	-4\\
6.85	-4\\
6.9	-4\\
6.95	-4\\
7	-4\\
7.05	-4\\
7.1	-4\\
7.15	-4\\
7.2	-4\\
7.25	-4\\
7.3	-4\\
7.35	-4\\
7.4	-4\\
7.45	-4\\
7.5	-4\\
7.55	-4\\
7.6	-4\\
7.65	-4\\
7.7	-4\\
7.75	-4\\
7.8	-4\\
7.85	-4\\
7.9	-4\\
7.95	-4\\
8	-4\\
8.05	-4\\
8.1	-4\\
8.15	-4\\
8.2	-4\\
8.25	-4\\
8.3	-4\\
8.35	-4\\
8.4	-4\\
8.45	-4\\
8.5	-4\\
8.55	-4\\
8.6	-4\\
8.65	-4\\
8.7	-4\\
8.75	-4\\
8.8	-4\\
8.85	-4\\
8.9	-4\\
8.95	-4\\
9	-4\\
9.05	-4\\
9.1	-4\\
9.15	-4\\
9.2	-4\\
9.25	-4\\
9.3	-4\\
9.35	-4\\
9.4	-4\\
9.45	-4\\
9.5	-4\\
9.55	-4\\
9.6	-4\\
9.65	-4\\
9.7	-4\\
9.75	-4\\
9.8	-4\\
9.85	-4\\
9.9	-4\\
9.95	-4\\
10	-4\\
};
\addlegendentry{$x^1_{\mathrm{min}}$}

\addplot [color=mycolor7, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	1.5\\
0.05	1.5\\
0.1	1.5\\
0.15	1.5\\
0.2	1.5\\
0.25	1.5\\
0.3	1.5\\
0.35	1.5\\
0.4	1.5\\
0.45	1.5\\
0.5	1.5\\
0.55	1.5\\
0.6	1.5\\
0.65	1.5\\
0.7	1.5\\
0.75	1.5\\
0.8	1.5\\
0.85	1.5\\
0.9	1.5\\
0.95	1.5\\
1	1.5\\
1.05	1.5\\
1.1	1.5\\
1.15	1.5\\
1.2	1.5\\
1.25	1.5\\
1.3	1.5\\
1.35	1.5\\
1.4	1.5\\
1.45	1.5\\
1.5	1.5\\
1.55	1.5\\
1.6	1.5\\
1.65	1.5\\
1.7	1.5\\
1.75	1.5\\
1.8	1.5\\
1.85	1.5\\
1.9	1.5\\
1.95	1.5\\
2	1.5\\
2.05	1.5\\
2.1	1.5\\
2.15	1.5\\
2.2	1.5\\
2.25	1.5\\
2.3	1.5\\
2.35	1.5\\
2.4	1.5\\
2.45	1.5\\
2.5	1.5\\
2.55	1.5\\
2.6	1.5\\
2.65	1.5\\
2.7	1.5\\
2.75	1.5\\
2.8	1.5\\
2.85	1.5\\
2.9	1.5\\
2.95	1.5\\
3	1.5\\
3.05	1.5\\
3.1	1.5\\
3.15	1.5\\
3.2	1.5\\
3.25	1.5\\
3.3	1.5\\
3.35	1.5\\
3.4	1.5\\
3.45	1.5\\
3.5	1.5\\
3.55	1.5\\
3.6	1.5\\
3.65	1.5\\
3.7	1.5\\
3.75	1.5\\
3.8	1.5\\
3.85	1.5\\
3.9	1.5\\
3.95	1.5\\
4	1.5\\
4.05	1.5\\
4.1	1.5\\
4.15	1.5\\
4.2	1.5\\
4.25	1.5\\
4.3	1.5\\
4.35	1.5\\
4.4	1.5\\
4.45	1.5\\
4.5	1.5\\
4.55	1.5\\
4.6	1.5\\
4.65	1.5\\
4.7	1.5\\
4.75	1.5\\
4.8	1.5\\
4.85	1.5\\
4.9	1.5\\
4.95	1.5\\
5	1.5\\
5.05	1.5\\
5.1	1.5\\
5.15	1.5\\
5.2	1.5\\
5.25	1.5\\
5.3	1.5\\
5.35	1.5\\
5.4	1.5\\
5.45	1.5\\
5.5	1.5\\
5.55	1.5\\
5.6	1.5\\
5.65	1.5\\
5.7	1.5\\
5.75	1.5\\
5.8	1.5\\
5.85	1.5\\
5.9	1.5\\
5.95	1.5\\
6	1.5\\
6.05	1.5\\
6.1	1.5\\
6.15	1.5\\
6.2	1.5\\
6.25	1.5\\
6.3	1.5\\
6.35	1.5\\
6.4	1.5\\
6.45	1.5\\
6.5	1.5\\
6.55	1.5\\
6.6	1.5\\
6.65	1.5\\
6.7	1.5\\
6.75	1.5\\
6.8	1.5\\
6.85	1.5\\
6.9	1.5\\
6.95	1.5\\
7	1.5\\
7.05	1.5\\
7.1	1.5\\
7.15	1.5\\
7.2	1.5\\
7.25	1.5\\
7.3	1.5\\
7.35	1.5\\
7.4	1.5\\
7.45	1.5\\
7.5	1.5\\
7.55	1.5\\
7.6	1.5\\
7.65	1.5\\
7.7	1.5\\
7.75	1.5\\
7.8	1.5\\
7.85	1.5\\
7.9	1.5\\
7.95	1.5\\
8	1.5\\
8.05	1.5\\
8.1	1.5\\
8.15	1.5\\
8.2	1.5\\
8.25	1.5\\
8.3	1.5\\
8.35	1.5\\
8.4	1.5\\
8.45	1.5\\
8.5	1.5\\
8.55	1.5\\
8.6	1.5\\
8.65	1.5\\
8.7	1.5\\
8.75	1.5\\
8.8	1.5\\
8.85	1.5\\
8.9	1.5\\
8.95	1.5\\
9	1.5\\
9.05	1.5\\
9.1	1.5\\
9.15	1.5\\
9.2	1.5\\
9.25	1.5\\
9.3	1.5\\
9.35	1.5\\
9.4	1.5\\
9.45	1.5\\
9.5	1.5\\
9.55	1.5\\
9.6	1.5\\
9.65	1.5\\
9.7	1.5\\
9.75	1.5\\
9.8	1.5\\
9.85	1.5\\
9.9	1.5\\
9.95	1.5\\
10	1.5\\
};
\addlegendentry{$x^2_{\mathrm{max}}$}

\addplot [color=mycolor1, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	-4\\
0.05	-4\\
0.1	-4\\
0.15	-4\\
0.2	-4\\
0.25	-4\\
0.3	-4\\
0.35	-4\\
0.4	-4\\
0.45	-4\\
0.5	-4\\
0.55	-4\\
0.6	-4\\
0.65	-4\\
0.7	-4\\
0.75	-4\\
0.8	-4\\
0.85	-4\\
0.9	-4\\
0.95	-4\\
1	-4\\
1.05	-4\\
1.1	-4\\
1.15	-4\\
1.2	-4\\
1.25	-4\\
1.3	-4\\
1.35	-4\\
1.4	-4\\
1.45	-4\\
1.5	-4\\
1.55	-4\\
1.6	-4\\
1.65	-4\\
1.7	-4\\
1.75	-4\\
1.8	-4\\
1.85	-4\\
1.9	-4\\
1.95	-4\\
2	-4\\
2.05	-4\\
2.1	-4\\
2.15	-4\\
2.2	-4\\
2.25	-4\\
2.3	-4\\
2.35	-4\\
2.4	-4\\
2.45	-4\\
2.5	-4\\
2.55	-4\\
2.6	-4\\
2.65	-4\\
2.7	-4\\
2.75	-4\\
2.8	-4\\
2.85	-4\\
2.9	-4\\
2.95	-4\\
3	-4\\
3.05	-4\\
3.1	-4\\
3.15	-4\\
3.2	-4\\
3.25	-4\\
3.3	-4\\
3.35	-4\\
3.4	-4\\
3.45	-4\\
3.5	-4\\
3.55	-4\\
3.6	-4\\
3.65	-4\\
3.7	-4\\
3.75	-4\\
3.8	-4\\
3.85	-4\\
3.9	-4\\
3.95	-4\\
4	-4\\
4.05	-4\\
4.1	-4\\
4.15	-4\\
4.2	-4\\
4.25	-4\\
4.3	-4\\
4.35	-4\\
4.4	-4\\
4.45	-4\\
4.5	-4\\
4.55	-4\\
4.6	-4\\
4.65	-4\\
4.7	-4\\
4.75	-4\\
4.8	-4\\
4.85	-4\\
4.9	-4\\
4.95	-4\\
5	-4\\
5.05	-4\\
5.1	-4\\
5.15	-4\\
5.2	-4\\
5.25	-4\\
5.3	-4\\
5.35	-4\\
5.4	-4\\
5.45	-4\\
5.5	-4\\
5.55	-4\\
5.6	-4\\
5.65	-4\\
5.7	-4\\
5.75	-4\\
5.8	-4\\
5.85	-4\\
5.9	-4\\
5.95	-4\\
6	-4\\
6.05	-4\\
6.1	-4\\
6.15	-4\\
6.2	-4\\
6.25	-4\\
6.3	-4\\
6.35	-4\\
6.4	-4\\
6.45	-4\\
6.5	-4\\
6.55	-4\\
6.6	-4\\
6.65	-4\\
6.7	-4\\
6.75	-4\\
6.8	-4\\
6.85	-4\\
6.9	-4\\
6.95	-4\\
7	-4\\
7.05	-4\\
7.1	-4\\
7.15	-4\\
7.2	-4\\
7.25	-4\\
7.3	-4\\
7.35	-4\\
7.4	-4\\
7.45	-4\\
7.5	-4\\
7.55	-4\\
7.6	-4\\
7.65	-4\\
7.7	-4\\
7.75	-4\\
7.8	-4\\
7.85	-4\\
7.9	-4\\
7.95	-4\\
8	-4\\
8.05	-4\\
8.1	-4\\
8.15	-4\\
8.2	-4\\
8.25	-4\\
8.3	-4\\
8.35	-4\\
8.4	-4\\
8.45	-4\\
8.5	-4\\
8.55	-4\\
8.6	-4\\
8.65	-4\\
8.7	-4\\
8.75	-4\\
8.8	-4\\
8.85	-4\\
8.9	-4\\
8.95	-4\\
9	-4\\
9.05	-4\\
9.1	-4\\
9.15	-4\\
9.2	-4\\
9.25	-4\\
9.3	-4\\
9.35	-4\\
9.4	-4\\
9.45	-4\\
9.5	-4\\
9.55	-4\\
9.6	-4\\
9.65	-4\\
9.7	-4\\
9.75	-4\\
9.8	-4\\
9.85	-4\\
9.9	-4\\
9.95	-4\\
10	-4\\
};
\addlegendentry{$x^2_{\mathrm{min}}$}

\addplot [color=mycolor2, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
4.1	-4\\
4.1	-3\\
4.1	-2\\
4.1	-1\\
4.1	0\\
4.1	1\\
4.1	2\\
4.1	3\\
4.1	4\\
4.1	5\\
4.1	6\\
4.1	7\\
4.1	8\\
4.1	9\\
4.1	10\\
4.1	11\\
4.1	12\\
4.1	13\\
4.1	14\\
4.1	15\\
};
\node[right, align=left, inner sep=0]
at (axis cs:4.3,-3.0) {$\tau_{\Phi}$};
\end{axis}
\end{tikzpicture}%
